Wondertopes

Positive geometries were introduced by Arkani-Hamed--Bai--Lam as a method of computing scattering amplitudes in theoretical physics. We show that a positive geometry from a polytope admits a log resolution of singularities to another positive geometry. Our result states that the regions in a wonderful compactification of a hyperplane arrangement complement, which we call wondertopes, are positive geometries. A familiar wondertope is the curvy associahedron, which tiles the moduli space of pointed stable rational curves. Thus our work generalizes the known positive geometry structure on this moduli space.

==> BEPV_Figures_arXiv/m05after.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath,amsthm,amsfonts}

\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Right Triangle [id:dp812420414095946] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (340,133.5) -- (440,200) -- (340,200) -- cycle ;
%Straight Lines [id:da26538011226539804] 
\draw    (380,0) -- (200,260) ;
%Straight Lines [id:da027923421114589897] 
\draw    (300,0) -- (391.03,131.48) -- (480,260) ;
%Straight Lines [id:da9655702540598985] 
\draw    (180,200) -- (500,200) ;
%Straight Lines [id:da29645066446593815] 
\draw    (340,0) -- (340,240) ;
%Straight Lines [id:da8758246422989321] 
\draw    (500,240) -- (260,80) ;
%Straight Lines [id:da919786210124061] 
\draw    (420,80) -- (180,240) ;
%Flowchart: Connector [id:dp7894051329213467] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,60) .. controls (320,48.95) and (328.95,40) .. (340,40) .. controls (351.05,40) and (360,48.95) .. (360,60) .. controls (360,71.05) and (351.05,80) .. (340,80) .. controls (328.95,80) and (320,71.05) .. (320,60) -- cycle ;
%Flowchart: Connector [id:dp5329741848287216] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,200) .. controls (420,188.95) and (428.95,180) .. (440,180) .. controls (451.05,180) and (460,188.95) .. (460,200) .. controls (460,211.05) and (451.05,220) .. (440,220) .. controls (428.95,220) and (420,211.05) .. (420,200) -- cycle ;
%Flowchart: Connector [id:dp21857012746323357] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220,200) .. controls (220,188.95) and (228.95,180) .. (240,180) .. controls (251.05,180) and (260,188.95) .. (260,200) .. controls (260,211.05) and (251.05,220) .. (240,220) .. controls (228.95,220) and (220,211.05) .. (220,200) -- cycle ;
%Flowchart: Connector [id:dp7060659875846711] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,133.5) .. controls (320,122.45) and (328.95,113.5) .. (340,113.5) .. controls (351.05,113.5) and (360,122.45) .. (360,133.5) .. controls (360,144.55) and (351.05,153.5) .. (340,153.5) .. controls (328.95,153.5) and (320,144.55) .. (320,133.5) -- cycle ;




\end{tikzpicture}

\end{document}

==> BEPV_Figures_arXiv/m05beforelabelled.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath,amsthm,amsfonts}

\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2595689200505573] 
\draw    (340,0) -- (160,260) ;
%Straight Lines [id:da20209357591905164] 
\draw    (260,0) -- (440,260) ;
%Straight Lines [id:da12227075149732447] 
\draw    (140,200) -- (460,200) ;
%Straight Lines [id:da12667411046467913] 
\draw    (300,0) -- (300,240) ;
%Straight Lines [id:da8386518145076799] 
\draw    (460,240) -- (220,80) ;
%Straight Lines [id:da2006804366522824] 
\draw    (380,80) -- (140,240) ;
%Flowchart: Connector [id:dp9187294539922067] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196,199) .. controls (196,195.69) and (198.46,193) .. (201.5,193) .. controls (204.54,193) and (207,195.69) .. (207,199) .. controls (207,202.31) and (204.54,205) .. (201.5,205) .. controls (198.46,205) and (196,202.31) .. (196,199) -- cycle ;
%Flowchart: Connector [id:dp2294884600842544] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394,200) .. controls (394,196.69) and (396.46,194) .. (399.5,194) .. controls (402.54,194) and (405,196.69) .. (405,200) .. controls (405,203.31) and (402.54,206) .. (399.5,206) .. controls (396.46,206) and (394,203.31) .. (394,200) -- cycle ;
%Flowchart: Connector [id:dp5621013357713643] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295,58) .. controls (295,54.69) and (297.46,52) .. (300.5,52) .. controls (303.54,52) and (306,54.69) .. (306,58) .. controls (306,61.31) and (303.54,64) .. (300.5,64) .. controls (297.46,64) and (295,61.31) .. (295,58) -- cycle ;
%Flowchart: Connector [id:dp5965027221576544] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295,134) .. controls (295,130.69) and (297.46,128) .. (300.5,128) .. controls (303.54,128) and (306,130.69) .. (306,134) .. controls (306,137.31) and (303.54,140) .. (300.5,140) .. controls (297.46,140) and (295,137.31) .. (295,134) -- cycle ;
%Shape: Right Triangle [id:dp8773757465425586] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (300.5,134) -- (400.5,200.5) -- (300.5,200.5) -- cycle ;

% Text Node
\draw (120,201) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 12$};
% Text Node
\draw (121,240) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle 13$};
% Text Node
\draw (181,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 23$};
% Text Node
\draw (461,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 14$};
% Text Node
\draw (401,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 24$};
% Text Node
\draw (181,161) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 123$};
% Text Node
\draw (300,242) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 34$};
% Text Node
\draw (407,166) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 124$};
% Text Node
\draw (321,42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 234$};
% Text Node
\draw (275,152) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle 134$};


\end{tikzpicture}

\end{document}

==> BEPV_Figures_arXiv/prodafter.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath,amsthm,amsfonts}

\begin{document}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Flowchart: Stored Data [id:dp7269199625853422] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (292,101.5) -- (292,200.73) .. controls (292,190.29) and (282.02,179.56) .. (269.71,176.75) .. controls (257.41,173.95) and (247.43,180.14) .. (247.43,190.57) -- (247.43,91.34) .. controls (247.43,80.9) and (257.41,74.71) .. (269.71,77.52) .. controls (282.02,80.32) and (292,91.06) .. (292,101.5) -- cycle ;
%Straight Lines [id:da3537784055600085] 
\draw    (300,61.72) -- (400,61.72) ;
%Straight Lines [id:da3264029746162196] 
\draw    (400,61.72) -- (400,161.72) ;
%Straight Lines [id:da330226688603406] 
\draw    (300,61.72) -- (290.81,70.81) -- (279.01,81.57) ;
%Straight Lines [id:da6459318668283519] 
\draw    (400,161.72) -- (360,201.72) ;
%Straight Lines [id:da05758485547477599] 
\draw    (400,61.72) -- (360,101.72) ;
%Straight Lines [id:da17838474716326524] 
\draw    (292,101.5) -- (360,101.72) ;
%Straight Lines [id:da9548544297578031] 
\draw    (360,101.72) -- (360,201.72) ;
%Straight Lines [id:da9885990516772846] 
\draw    (292,200.73) -- (360,201.72) ;
%Shape: Rectangle [id:dp5209181261038505] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (300,61.72) -- (400,61.72) -- (400,161.72) -- (300,161.72) -- cycle ;
%Straight Lines [id:da8025611599456548] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (300,161.72) -- (279,180.5) ;
%Shape: Rectangle [id:dp6598751821105362] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (278.49,71.84) -- (278.49,210.33) -- (209.42,210.33) -- (209.42,71.84) -- cycle ;
%Curve Lines [id:da16285805687357346] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (254,101.5) .. controls (265,94.5) and (282,101.5) .. (292,119.5) ;
%Shape: Arc [id:dp419254555926731] 
\draw  [draw opacity=0] (253.62,179.09) .. controls (257.27,176.83) and (262.25,175.81) .. (267.79,176.55) .. controls (271.86,177.09) and (275.71,178.5) .. (279,180.5) -- (268.51,193.22) -- cycle ; \draw   (253.62,179.09) .. controls (257.27,176.83) and (262.25,175.81) .. (267.79,176.55) .. controls (271.86,177.09) and (275.71,178.5) .. (279,180.5) ;  
%Straight Lines [id:da2669731725707075] 
\draw    (252.39,79.36) -- (253.62,179.09) ;
%Shape: Arc [id:dp014329260958881762] 
\draw  [draw opacity=0] (252.39,79.36) .. controls (256.05,77.11) and (261.02,76.09) .. (266.57,76.82) .. controls (271.16,77.43) and (275.46,79.15) .. (279.01,81.57) -- (267.28,93.5) -- cycle ; \draw   (252.39,79.36) .. controls (256.05,77.11) and (261.02,76.09) .. (266.57,76.82) .. controls (271.16,77.43) and (275.46,79.15) .. (279.01,81.57) ;  
%Straight Lines [id:da022450610909868107] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (279.01,81.57) -- (279,180.5) ;
%Curve Lines [id:da14333170380570803] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (253.62,130.09) .. controls (264.62,123.09) and (281.62,130.09) .. (291.62,148.09) ;




\end{tikzpicture}

\end{document}

==> BEPV_Figures_arXiv/prodbefore.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath,amsthm,amsfonts}

\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Cube [id:dp09691646959291422] 
\draw   (260,99.5) -- (298.5,61) -- (400,61) -- (400,162.5) -- (361.5,201) -- (260,201) -- cycle ; \draw   (400,61) -- (361.5,99.5) -- (260,99.5) ; \draw   (361.5,99.5) -- (361.5,201) ;
%Straight Lines [id:da08480837794183949] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.6 ][line width=4.5]    (260,81) -- (260,221) ;
%Shape: Rectangle [id:dp21285636428163657] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (300,61) -- (400,61) -- (400,161) -- (300,161) -- cycle ;
%Straight Lines [id:da05273092415937364] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (300,161) -- (260,201) ;

\end{tikzpicture}

\end{document}

==> BEPV_Figures_arXiv/pyramidafter.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath,amsthm,amsfonts}

\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da15410407277173932] 
\draw    (281,90) -- (261,190) ;
%Straight Lines [id:da9361121555665884] 
\draw    (321,90) -- (381,170) ;
%Straight Lines [id:da9975109665640945] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (321,150) -- (381,170) ;
%Straight Lines [id:da15332774967071638] 
\draw    (341,210) -- (261,190) ;
%Straight Lines [id:da6208063155987579] 
\draw    (381,170) -- (341,210) ;
%Straight Lines [id:da330299078792216] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (281,170) -- (261,190) ;
%Straight Lines [id:da6668820256988214] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (321,150) -- (281,170) ;
%Straight Lines [id:da8392964013058353] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (281,90) -- (281,170) ;
%Straight Lines [id:da2666645473358342] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (321,90) -- (321,150) ;
%Straight Lines [id:da9556971667559309] 
\draw    (321,90) -- (281,90) ;
%Curve Lines [id:da36183889747842224] 
\draw    (301,90) .. controls (302,140) and (313,170) .. (341,210) ;
\draw [shift={(301,90)}, rotate = 88.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da357309798059953] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ][line width=5.25]    (281,93.67) -- (281,170) ;
%Straight Lines [id:da9424375349697551] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ][line width=5.25]    (321,90) -- (321,150) ;
%Straight Lines [id:da4909252626353522] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][line width=5.25]    (321,90) -- (281,90) ;
%Straight Lines [id:da5811295010369295] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.5 ][line width=5.25]    (281,170) -- (321,150) ;

% Text Node
\draw (241,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde{F}_{1}$};
% Text Node
\draw (288,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle E$};
% Text Node
\draw (357,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde{F}_{2}$};
% Text Node
\draw (340,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde{F}_{4}$};
% Text Node
\draw (283,205) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde{F}_{3}$};
% Text Node
\draw (288,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( p,c)$};


\end{tikzpicture}

\end{document}

==> BEPV_Figures_arXiv/pyramidbefore.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath,amsthm,amsfonts}

\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2178887142234629] 
\draw    (291.5,67) -- (239,207) ;
\draw [shift={(291.5,67)}, rotate = 110.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5739169124698561] 
\draw    (291.5,67) -- (326.5,207) ;
%Straight Lines [id:da3704798278969309] 
\draw    (291.5,67) -- (379,154.5) ;
%Straight Lines [id:da7724454748306906] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (291.5,67) -- (291.5,154.5) ;
\draw [shift={(291.5,154.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(291.5,67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7984164748378139] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (291.5,154.5) -- (239,207) ;
%Straight Lines [id:da6146311748954177] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (291.5,154.5) -- (379,154.5) ;
%Straight Lines [id:da6984154011553895] 
\draw    (326.5,207) -- (239,207) ;
%Straight Lines [id:da08475251298432196] 
\draw    (379,154.5) -- (326.5,207) ;
%Straight Lines [id:da3599593668450074] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ][line width=6]    (289.1,74.2) -- (370.2,155.8) ;
%Straight Lines [id:da996876519524639] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ][line width=6]    (294.2,80.2) -- (249.4,195.8) ;
%Straight Lines [id:da39728036171125003] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][line width=4.5]    (291.5,67) -- (239,207) ;
%Straight Lines [id:da46695522935547573] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][line width=4.5]    (291.5,67) -- (379,154.5) ;
%Straight Lines [id:da370193731657235] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][line width=5.25]    (239,207) -- (326.5,207) ;
%Straight Lines [id:da4887607353148631] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][line width=5.25]    (326.5,207) -- (379,154.5) ;
%Straight Lines [id:da19439257197716042] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][line width=5.25]    (291.5,67) -- (326.5,207) ;
%Straight Lines [id:da838494916952799] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ][line width=4.5]    (291.5,154.5) -- (379,154.5) ;
%Straight Lines [id:da741225505892283] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ][line width=4.5]    (239,207) -- (291.5,154.5) ;
%Straight Lines [id:da8974311620752046] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ][line width=4.5]    (291.8,82.2) -- (291.5,154.5) ;
%Shape: Parallelogram [id:dp6426060397236342] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.5 ][line width=5.25]  (294.2,160.6) -- (362.2,160.6) -- (323.8,199.8) -- (255.8,199.8) -- cycle ;

% Text Node
\draw (239,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F_{1}$};
% Text Node
\draw (344,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F_{2}$};
% Text Node
\draw (280,173) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F_{3}$};
% Text Node
\draw (328.25,160.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F_{4}$};
% Text Node
\draw (298.8,48.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p$};
% Text Node
\draw (276.8,134.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle q$};


\end{tikzpicture}


 \end{document}

==> BEPV_Figures_arXiv/schlegel.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath,amsthm,amsfonts}

\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5684582856664965] 
\draw    (240,220) -- (360,220) ;
\draw [shift={(360,220)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8788742906501231] 
\draw    (360,220) -- (420,160) ;
%Straight Lines [id:da3336505328012628] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,220) -- (300,160) ;
%Straight Lines [id:da3138308975118722] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (300,160) -- (420,160) ;
%Straight Lines [id:da1764294389070561] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (300,160) -- (360,60) ;
\draw [shift={(300,160)}, rotate = 300.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da26451583455901306] 
\draw    (240,220) -- (300,120) ;
\draw [shift={(300,120)}, rotate = 300.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(240,220)}, rotate = 300.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0965278818552433] 
\draw    (360,60) -- (420,160) ;
\draw [shift={(420,160)}, rotate = 59.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3023046298656691] 
\draw    (300,120) -- (360,60) ;
\draw [shift={(360,60)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da580044035676378] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (340,140) -- (240,220) ;
\draw [shift={(240,220)}, rotate = 141.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(340,140)}, rotate = 141.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da20085460619217532] 
\draw    (420,160) -- (340,140) ;
\draw [shift={(340,140)}, rotate = 194.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(420,160)}, rotate = 194.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7720217014455926] 
\draw    (360,60) -- (340,140) ;
\draw [shift={(340,140)}, rotate = 104.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(360,60)}, rotate = 104.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6979985723538971] 
\draw    (340,140.5) -- (360,220) ;
\draw [shift={(360,220)}, rotate = 75.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(340,140.5)}, rotate = 75.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da31845149506684634] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (340,140.5) -- (300,160) ;
\draw [shift={(300,160)}, rotate = 154.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(340,140.5)}, rotate = 154.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5789665861721902] 
\draw    (300,120) -- (360,220) ;
%Straight Lines [id:da8064666050068923] 
\draw    (340,140.5) -- (300,120) ;
\draw [shift={(300,120)}, rotate = 207.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(340,140.5)}, rotate = 207.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (221,220) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (286,146) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (362,223) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};
% Text Node
\draw (428,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (368,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 5$};
% Text Node
\draw (352,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 4$};
% Text Node
\draw (281,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 6$};


\end{tikzpicture}

\end{document}

==> BEPV_Figures_arXiv/segmentno.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath,amsthm,amsfonts}

\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4114231298523543] 
\draw    (298,91) -- (278,191) ;
%Straight Lines [id:da6564986215997618] 
\draw    (338,91) -- (398,171) ;
%Straight Lines [id:da5645329729778803] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (338,151) -- (398,171) ;
%Straight Lines [id:da4360756972508866] 
\draw    (358,211) -- (278,191) ;
%Straight Lines [id:da693897444657799] 
\draw    (398,171) -- (358,211) ;
%Straight Lines [id:da3067313995661176] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (298,171) -- (278,191) ;
%Straight Lines [id:da4528551743088576] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (338,151) -- (298,171) ;
%Straight Lines [id:da7415531217076259] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (298,91) -- (298,171) ;
%Straight Lines [id:da7656194656443613] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (338,91) -- (338,151) ;
%Straight Lines [id:da5325961638875116] 
\draw    (338,91) -- (298,91) ;
%Curve Lines [id:da37664662519867276] 
\draw    (318,91) .. controls (319,141) and (330,171) .. (358,211) ;
\draw [shift={(318,91)}, rotate = 88.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3810666879513519] 
\draw [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ][line width=1.5]    (358,210.4) -- (398,170.4) ;
%Straight Lines [id:da16835848894022354] 
\draw [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ][line width=1.5]    (338,90.4) -- (398,170.4) ;
%Straight Lines [id:da8511331499305845] 
\draw [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ][line width=1.5]    (338,90.4) -- (318,90.4) ;
%Curve Lines [id:da052534401715136014] 
\draw [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ][line width=1.5]    (318,90.4) .. controls (319,140.4) and (330,170.4) .. (358,210.4) ;

%Shape: Polygon [id:ds8268037276090691] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (338,90.4) -- (398,170.4) -- (358,210.4) -- (318,90.4) -- cycle ;

% Text Node
\draw (258,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde{F}_{1}$};
% Text Node
\draw (305,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle E$};
% Text Node
\draw (374,101) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde{F}_{2}$};
% Text Node
\draw (357,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde{F}_{4}$};
% Text Node
\draw (300,206) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde{F}_{3}$};
% Text Node
\draw (305,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( p,c)$};


\end{tikzpicture}



\end{document}

==> BEPV_Figures_arXiv/segmentyes.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath,amsthm,amsfonts}

\begin{document}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3391760191869235] 
\draw    (318,111) -- (298,211) ;
%Straight Lines [id:da8873689448106391] 
\draw    (358,111) -- (418,191) ;
%Straight Lines [id:da21171960907717913] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (358,171) -- (418,191) ;
%Straight Lines [id:da7782626834227745] 
\draw    (378,231) -- (298,211) ;
%Straight Lines [id:da2510811295977903] 
\draw    (418,191) -- (378,231) ;
%Straight Lines [id:da8869561392198967] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (318,191) -- (298,211) ;
%Straight Lines [id:da43758722498994296] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (358,171) -- (318,191) ;
%Straight Lines [id:da9459800322390518] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (318,111) -- (318,191) ;
%Straight Lines [id:da7975384267012031] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (358,111) -- (358,171) ;
%Straight Lines [id:da6460910211792301] 
\draw    (358,111) -- (318,111) ;
%Curve Lines [id:da705536206121621] 
\draw [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ]   (338.11,110.89) .. controls (339.11,160.89) and (350.11,190.89) .. (378.11,230.89) ;
\draw [shift={(338.11,110.89)}, rotate = 88.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5720042204141664] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=0.5 ][line width=5.25]    (358,111) -- (318,111) ;
%Shape: Polygon [id:ds2769649433268119] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (358.11,110.89) -- (418.11,190.89) -- (378.11,230.89) -- (338.11,110.89) -- cycle ;

% Text Node
\draw (278,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde{F}_{1}$};
% Text Node
\draw (325,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle E$};
% Text Node
\draw (394,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde{F}_{2}$};
% Text Node
\draw (377,190) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde{F}_{4}$};
% Text Node
\draw (320,226) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde{F}_{3}$};
% Text Node
\draw (325,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( p,c)$};


\end{tikzpicture}


\end{document}

==> BEPV_Figures_arXiv/staircase.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath,amsthm,amsfonts}

\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Cube [id:dp5709458123224793] 
\draw   (200.5,180.5) -- (221,160) -- (279.5,160) -- (279.5,218.5) -- (259,239) -- (200.5,239) -- cycle ; \draw   (279.5,160) -- (259,180.5) -- (200.5,180.5) ; \draw   (259,180.5) -- (259,239) ;
%Shape: Cube [id:dp48099429692556184] 
\draw   (221,101.5) -- (241.5,81) -- (300,81) -- (300,139.5) -- (279.5,160) -- (221,160) -- cycle ; \draw   (300,81) -- (279.5,101.5) -- (221,101.5) ; \draw   (279.5,101.5) -- (279.5,160) ;
%Shape: Cube [id:dp9037651998320962] 
\draw   (279.5,160) -- (300,139.5) -- (358.5,139.5) -- (358.5,198) -- (338,218.5) -- (279.5,218.5) -- cycle ; \draw   (358.5,139.5) -- (338,160) -- (279.5,160) ; \draw   (338,160) -- (338,218.5) ;
%Shape: Cube [id:dp3010758993629642] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (221,160) -- (241.5,139.5) -- (300,139.5) -- (300,198) -- (279.5,218.5) -- (221,218.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (300,139.5) -- (279.5,160) -- (221,160) ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (279.5,160) -- (279.5,218.5) ;
%Straight Lines [id:da48319775288098554] 
\draw    (279.5,160) -- (221,160) ;
\draw [shift={(279.5,160)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (263,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p$};


\end{tikzpicture}
\end{document}


==> BEPV_Figures_arXiv/triangleafter.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath,amsthm,amsfonts}

\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds46295092390327464] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (520,140) -- (520,180) -- (340,220) -- (340,140) -- cycle ;
%Shape: Polygon [id:ds019659870862811957] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (340,60) -- (340,140) -- (160,140) -- (160,100) -- cycle ;
%Straight Lines [id:da08048060396169798] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (520,140) -- (520,180) ;
%Straight Lines [id:da8872005895998365] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (340,220) -- (340,60) ;
%Shape: Rectangle [id:dp13206390720625272] 
\draw   (160,40) -- (520,40) -- (520,240) -- (160,240) -- cycle ;
%Straight Lines [id:da8139155778103764] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (160,100) -- (160,113.5) -- (160,140) ;
%Straight Lines [id:da7123060149463483] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (160,140) -- (520,140) ;
%Straight Lines [id:da7719664170543487] 
\draw    (160,220) -- (160,162) ;
\draw [shift={(160,160)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da13780653253873598] 
\draw    (520,60) -- (520,118) ;
\draw [shift={(520,120)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da5990797764802824] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (160,100) .. controls (240,101.5) and (320,79.5) .. (340,60) ;
%Curve Lines [id:da6674771783418083] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (340,220) .. controls (361,201.5) and (440,180.5) .. (520,180) ;

% Text Node
\draw (241,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle E$};


\end{tikzpicture}
\end{document}

==> BEPV_Figures_arXiv/trianglebefore.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath,amsthm,amsfonts}

\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Triangle [id:dp9468642048723857] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (340,100) -- (460,220) -- (220,220) -- cycle ;
%Straight Lines [id:da29155449647885423] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (340,100) -- (340,220) ;
%Straight Lines [id:da8775149672294112] 
\draw    (340,100) -- (220,220) ;
%Straight Lines [id:da14870906316549615] 
\draw    (460,220) -- (340,100) ;
%Straight Lines [id:da9284322900280968] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (220,220) -- (460,220) ;
%Shape: Circle [id:dp7607255835798434] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (334.5,220) .. controls (334.5,216.96) and (336.96,214.5) .. (340,214.5) .. controls (343.04,214.5) and (345.5,216.96) .. (345.5,220) .. controls (345.5,223.04) and (343.04,225.5) .. (340,225.5) .. controls (336.96,225.5) and (334.5,223.04) .. (334.5,220) -- cycle ;

% Text Node
\draw (341,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p$};


\end{tikzpicture}

\end{document}

==> BEPV_Figures_arXiv/trianglecomplex.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath,amsthm,amsfonts}

\begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Right Triangle [id:dp19767903126884712] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (340,80) -- (420,140) -- (340,140) -- cycle ;
%Shape: Right Triangle [id:dp9376691451708083] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (340,140) -- (420,200) -- (340,200) -- cycle ;
%Shape: Right Triangle [id:dp7014153666605438] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (260,80) -- (340,140) -- (260,140) -- cycle ;
%Straight Lines [id:da47442411197749135] 
\draw    (260,140) -- (340,140) ;
\draw [shift={(340,140)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (319,143) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p$};


\end{tikzpicture}
\end{document}
